Static Attribution of Android Residential Proxy Malware Using Graph Kernels

Android residential proxy applications represent a growing class of potentially-unwanted programs (PUPs) that covertly route third-party traffic through end-user devices, enabling ad fraud, credential abuse, and evasion of geolocation controls by sophisticated threat actors. Attributing an unknown APK to a specific proxy network remains challenging due to code reuse, SDK embedding, and obfuscation across proxy families. We present a static-analysis pipeline for automated proxyware family attribution, extracting graph-structured representations (control-flow and function-call graphs) and behavioral signatures from a labeled corpus of 3,365 Android proxy apps spanning four commercial proxy networks. We evaluate Weisfeiler-Lehman graph kernel features alone and fused with binary capability vectors across multiple classifiers. Using 5-fold DEX-grouped cross-validation to prevent data leakage, SGD achieves a macro F1 of 0.985 on the expanded dataset. To support explainability, we map classifier decisions to automatically generated Yara rules, achieving per-family accuracies up to 88.45\% after filtering non-discriminative signatures. Finally, we discuss these results in the context of the broader ecosystem. We find that from the expanded dataset, the majority of applications (51.4\%) still available through APKPure still contain embedded proxy SDK code. Further analysis of developer accounts reveals that 23 developers are responsible for other applications also containing such functionality, suggesting continuous and ongoing commercial relationships between proxy providers and developers.

==> figures/pipeline_diagram.tex <==
% Provenance/feature-extraction pipeline. Vector (TikZ) replacement for the
% earlier raster pipeline_diagram.png, which also carried stale dimensions
% (d=256 / 512). Implemented configuration is d=1,024 per graph and 2,048 after
% four-class setting and 69 in the five-class setting.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm and 3.4mm,
  box/.style={draw, rounded corners=1pt, align=center, minimum height=5.6mm,
              inner xsep=2pt, fill=blue!4},
  gbox/.style={box, fill=green!8},
  ybox/.style={box, fill=black!4},
  ar/.style={-{Latex[length=1.4mm]}, thin},
  dar/.style={ar, dashed}
]
\node[box] (apk) {APK};
\node[box, right=of apk] (dis) {Androguard\\\tiny disassembly};
\node[box, above right=0.4mm and 3.4mm of dis] (cfg) {CFG};
\node[box, below right=0.4mm and 3.4mm of dis] (fcg) {FCG};
\node[box, right=8mm of dis] (wl) {WL kernel\\\tiny $H{=}2$, $d{=}1{,}024$};
\node[box, right=of wl] (wlv) {WL vector\\\tiny $2{,}048$-d};
\node[box, right=of wlv] (cat) {Feature\\\tiny concat};
\node[box, above right=0.4mm and 3.4mm of cat] (clf) {Classifier\\\tiny SGD / RF / XGB};
\node[box, below right=0.4mm and 3.4mm of cat] (xai) {SHAP / LIME\\\tiny explainability};
\node[gbox, right=of clf] (lab) {Family\\label};
\node[gbox, right=of xai] (meth) {Influential\\methods};

\draw[ar] (apk) -- (dis);
\draw[ar] (dis) -- (cfg); \draw[ar] (dis) -- (fcg);
\draw[ar] (cfg) -| ($(wl.north)+(0,2mm)$) -- (wl.north);
\draw[ar] (fcg) -| ($(wl.south)-(0,2mm)$) -- (wl.south);
\draw[ar] (wl) -- (wlv);
\draw[ar] (wlv) -- (cat);
\draw[ar] (cat) -- (clf); \draw[ar] (cat) -- (xai);
\draw[ar] (clf) -- (lab); \draw[ar] (xai) -- (meth);
\end{tikzpicture}

